Post-selection-free preparation of high-quality physical qubits

Rapidly improving gate fidelities for coherent operations mean that errors in state preparation and measurement (SPAM) may become a dominant source of error for fault-tolerant operation of quantum computers. This is particularly acute in superconducting systems, where tradeoffs in measurement fidelity and qubit lifetimes have limited overall performance. Fortunately, the essentially classical nature of preparation and measurement enables a wide variety of techniques for improving quality using auxiliary qubits combined with classical control and post-selection. In practice, however, post-selection greatly complicates the scheduling of processes such as syndrome extraction. Here we present a family of quantum circuits that prepare high-quality |0> states without post-selection, instead using CNOT and Toffoli gates to non-linearly permute the computational basis. We find meaningful performance enhancements when two-qubit gate fidelities errors go below 0.2%, and even better performance when native Toffoli gates are available.

==> yquant/3-1-1 <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[3];
    cnot q[1] | q[0];
    cnot q[2] | q[0];
    cnot q[0] | q[1], q[2];
  \end{yquant}
\end{tikzpicture}


==> yquant/5-1-1 <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[5];
    cnot q[1] | q[0];
    cnot q[2] | q[0];
    cnot q[0] | q[1], q[2];
    cnot q[3] | q[0];
    cnot q[4] | q[0];
    cnot q[0] | q[3], q[4];
  \end{yquant}
\end{tikzpicture}


==> yquant/5-1-2a <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[5];
    cnot q[3] | q[0], q[1];
    cnot q[4] | q[0], q[2];
    cnot q[1] | q[0];
    cnot q[2] | q[0];
    cnot q[0] | q[1], q[2];
    cnot q[0] | q[3], q[4];
    cnot q[3] | q[0], q[1];
    cnot q[4] | q[0], q[2];
    cnot q[0] | q[3], q[4];
  \end{yquant}
\end{tikzpicture}


==> yquant/5-1-2b <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[5];
    cnot q[3] | q[1], q[2];
    cnot q[1] | q[0];
    cnot q[2] | q[0];
    cnot q[0] | q[2], q[1];
    cnot q[4] | q[0];
    cnot q[0] | q[3], q[2];
    cnot q[2] | q[1], q[4];
    cnot q[3] | q[0], q[4];
    cnot q[0] | q[3], q[2];
  \end{yquant}
\end{tikzpicture}


==> yquant/7-1-2 <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[7];
    cnot q[4] | q[3];
    cnot q[1] | q[0];
    cnot q[5] | q[3];
    cnot q[2] | q[0];
    cnot q[3] | q[4], q[5];
    cnot q[0] | q[1], q[2];
    cnot q[3] | q[0];
    cnot q[6] | q[0];
    cnot q[0] | q[3], q[6];
  \end{yquant}
\end{tikzpicture}


==> yquant/7-4-1 <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[7];
    cnot q[5] | q[2];
    cnot q[4] | q[1];
    cnot q[3] | q[0];
    cnot q[4] | q[3];
    cnot q[6] | q[0];
    cnot q[5] | q[3];
    cnot q[6] | q[1];
    cnot q[6] | q[2];
    cnot q[0] | q[3], q[6];
    cnot q[1] | q[4], q[6];
    cnot q[2] | q[5], q[6];
    cnot q[3] | q[4], q[5];
  \end{yquant}
\end{tikzpicture}


==> yquant/8-2-2 <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[8];
    cnot q[4] | q[0], q[2];
    cnot q[3] | q[7], q[6];
    cnot q[3] | q[0], q[1];
    cnot q[4] | q[7], q[5];
    cnot q[6] | q[7];
    cnot q[1] | q[0];
    cnot q[5] | q[7];
    cnot q[2] | q[0];
    cnot q[7] | q[6], q[5];
    cnot q[0] | q[1], q[2];
    cnot q[0] | q[3], q[4];
    cnot q[3] | q[0], q[1];
    cnot q[4] | q[0], q[2];
    cnot q[0] | q[3], q[4];
    cnot q[7] | q[3], q[4];
    cnot q[3] | q[7], q[6];
    cnot q[4] | q[7], q[5];
    cnot q[7] | q[3], q[4];
  \end{yquant}
\end{tikzpicture}


==> yquant/9-1-3 <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[9];
    cnot q[7] | q[6];
    cnot q[4] | q[3];
    cnot q[1] | q[0];
    cnot q[8] | q[6];
    cnot q[5] | q[3];
    cnot q[2] | q[0];
    cnot q[6] | q[7], q[8];
    cnot q[3] | q[4], q[5];
    cnot q[0] | q[1], q[2];
    cnot q[3] | q[0];
    cnot q[6] | q[0];
    cnot q[0] | q[3], q[6];
  \end{yquant}
\end{tikzpicture}


==> yquant/large-light-cone <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[10];
    cnot q[8] | q[9];
    cnot q[4] | q[5];
    cnot q[0] | q[1];
    cnot q[6] | q[7];
    cnot q[2] | q[3];
    cnot q[6] | q[5];
    cnot q[2] | q[1];
    cnot q[8] | q[7];
    cnot q[4] | q[3];
    cnot q[7] | q[6], q[8];
    cnot q[3] | q[2], q[4];
    cnot q[5] | q[4], q[6];
  \end{yquant}
\end{tikzpicture}


==> yquant/large-tolerant-light-cone <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[14];
    cnot q[10] | q[11];
    cnot q[6] | q[7];
    cnot q[2] | q[3];
    cnot q[12] | q[13];
    cnot q[8] | q[9];
    cnot q[4] | q[5];
    cnot q[0] | q[1];
    cnot q[12] | q[11];
    cnot q[8] | q[7];
    cnot q[4] | q[3];
    cnot q[10] | q[9];
    cnot q[6] | q[5];
    cnot q[2] | q[1];
    cnot q[10] | q[9], q[11];
    cnot q[6] | q[5], q[7];
    cnot q[2] | q[1], q[3];
    cnot q[8] | q[7], q[9];
    cnot q[4] | q[3], q[5];
    cnot q[9] | q[8], q[10];
    cnot q[5] | q[4], q[6];
    cnot q[7] | q[6], q[8];
  \end{yquant}
\end{tikzpicture}


==> yquant/small-light-cone <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[6];
    cnot q[4] | q[5];
    cnot q[0] | q[1];
    cnot q[2] | q[3];
    cnot q[2] | q[1];
    cnot q[4] | q[3];
    cnot q[3] | q[2], q[4];
  \end{yquant}
\end{tikzpicture}


==> yquant/small-tolerant-light-cone <==
\begin{tikzpicture}
  \begin{yquant}
    qubit {$q_{\idx}$} q[10];
    cnot q[6] | q[7];
    cnot q[2] | q[3];
    cnot q[8] | q[9];
    cnot q[4] | q[5];
    cnot q[0] | q[1];
    cnot q[8] | q[7];
    cnot q[4] | q[3];
    cnot q[6] | q[5];
    cnot q[2] | q[1];
    cnot q[6] | q[5], q[7];
    cnot q[2] | q[1], q[3];
    cnot q[4] | q[3], q[5];
    cnot q[5] | q[4], q[6];
  \end{yquant}
\end{tikzpicture}

